Thermodynamic formalism for partially hyperbolic endomorphisms with critical set

We study the thermodynamic formalism of a broad class of partially hyperbolic, non-uniformly expanding endomorphisms with critical set, and show that they admit unique equilibrium states for all H\"older potentials of small variation. In particular, our results yield uniqueness of equilibrium states for Viana maps with small variation H\"older potentials, for non-uniformly expanding interval maps with finitely many critical points and hyperbolic H\"older potentials, and for Benedicks-Carleson quadratic maps with arbitrary H\"older potentials.

==> orb_decomp.tikz <==
\begin{tikzpicture}[thick,scale=0.7, transform shape]  % add ,scale=.8,transform shape if desired
% --------------------------------------------------------------
% TOP orbit :  x ---------------→ f^n(x)
% --------------------------------------------------------------
\coordinate (x0) at (0,0);
\coordinate (xn) at (10,0);
\draw (x0) -- (xn);

% end ticks + labels
\foreach \p/\lab in {x0/$x$,xn/$f^{n-1}x$}{
  \draw (\p) ++(0,-.18) -- ++(0,.36);
  \node[below=3pt] at (\p) {\lab};
}

% blue “good’’ arcs (all k)
\def\flat{0.7}  % 0<\flat<1  → flatter;  1 = original bumpiness

\foreach \start [count=\k from 0] in {0,...,9}{%
  \pgfmathsetmacro{\h}{\flat*(1 + 0.18*(9-\k))}
  \draw[blue,->,line width=.4pt]
        (\start,0)
        .. controls +(.4,\h) and +(-.45,\h) ..
        (10,0);
}



% red “bad’’ arcs (subset)
\foreach \start in {9,7,6}{%
  \pgfmathsetmacro{\h}{\flat*(1 + 0.18*(9-\start))}  % identical height as blue arc
  \draw[red,->,line width=1pt]              % drawn AFTER the blue arcs
        (\start,0)
        .. controls +(.4,\h) and +(-.45,\h) ..
        (10,0);
}

% big double arrow
\node at ($(x0)!0.5!(xn)+(0,-1)$) {\Large$\Downarrow$};

% --------------------------------------------------------------
% LOWER orbit :  0 -- f^p(x) ----→ (good) ----→ t
% --------------------------------------------------------------
\coordinate (x1) at (0,-3);
\coordinate (xs) at (6,-3);
\coordinate (xn) at (10,-3);
\draw (x1 |- xs) -- (xn);

% ticks + labels
\foreach \p/\lab in {x1/$x$,xs/$f^{n-s-1}x$,xn/$f^{n-1}x$}{
  \draw (\p) ++(0,-.18) -- ++(0,.36);
  \node[below=3pt] at (\p) {\lab};
}

% red arc (bad prefix)
\draw[red,->,line width=1pt]
      (xs |- xn) .. controls +(.4,1.4) and +(-.6,1.4) .. (xn);

      

% blue family (good core)
% choose once:
\def\flat{0.9}  % 0<\flat<1  → flatter;  1 = original bumpiness

\foreach \start in {0,1,2,3,4,5}{%
  \pgfmathsetmacro{\h}{\flat*(1+0.18*(6-\start)}    
  \draw[blue,->,line width=.4pt]
        (\start,-3) 
        .. controls +(.4,\h) and +(-.45,\h) ..
        (6,-3);
}



% braces + set labels
\draw[decorate,decoration={brace,mirror,amplitude=5pt}]
      ($(x1 |- xs)+(0.1,-0.8)$) -- ($(xs)+(-0.1,-0.8)$)
      node[midway,below=10pt] {$\in \mathcal{G}$};

\draw[decorate,decoration={brace,mirror,amplitude=5pt}]
      ($(xs)+(0.1,-0.8)$) -- ($(xn)+(-0.1,-0.8)$)
      node[midway,below=10pt] {$\in \mathcal{S}$};

% --------------------------------------------------------------
% RIGHT-HAND legend
% --------------------------------------------------------------
% exemplar blue and red arcs with inequalities
\coordinate (legB0) at (12,1.2);
\coordinate (legB1) at (14,1.2);
\draw[blue,->, line width=0.4pt] (legB0) .. controls +(0.3,.6) and +(-0.3,.6) .. (legB1);
\node[right=4pt] at (legB1) {$S_{k}\psi^c(f^{n-k}x)> kr$};

\coordinate (legR0) at (12,0);
\coordinate (legR1) at (14,0);
\draw[red,->,line width=1pt] (legR0) .. controls +(0.3,.6) and +(-.3,.6) .. (legR1);
\node[right=4pt] at (legR1) {$S_{k}\psi^c(f^{n-k}x)\le kr$};

% yellow “collapsed’’ picture
\begin{scope}[shift={(12,-2)}]
  \fill[yellow!35] (-0.2,-1.8) rectangle (4.2,1.2);
  \draw[black, line width=.2pt] (-0.2,-1.8) rectangle (4.2,1.2);

  % two red hops
  \foreach \x/\h in {0/1.0,2/1.0}{
    \draw[red,->,line width=1pt]
          (\x,0) .. controls +(0.3,.6) and +(-0.3,.6) .. (\x+2,0);
  }

  % downward arrow
  \node at (2,-0.35) {$\Downarrow$};

  % long red hop
  \draw[red,->,line width=1pt]
        (0,-1.5) .. controls +(0.3,1) and +(-0.3,1) .. (4,-1.5);
\end{scope}

% --------------------------------------------------------------
\end{tikzpicture}
